Adaptive Message Passing: A General Framework to Mitigate Oversmoothing, Oversquashing, and Underreaching

Long-range interactions are essential for the correct description of complex systems in many scientific fields. The price to pay for including them in the calculations, however, is a dramatic increase in the overall computational costs. Recently, deep graph networks have been employed as efficient, data-driven models for predicting properties of complex systems represented as graphs. These models rely on a message passing strategy that should, in principle, capture long-range information without explicitly modeling the corresponding interactions. In practice, most deep graph networks cannot really model long-range dependencies due to the intrinsic limitations of (synchronous) message passing, namely oversmoothing, oversquashing, and underreaching. This work proposes a general framework that learns to mitigate these limitations: within a variational inference framework, we endow message passing architectures with the ability to adapt their depth and filter messages along the way. With theoretical and empirical arguments, we show that this strategy better captures long-range interactions, by competing with the state of the art on five node and graph prediction datasets.

==> images/graphical-model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da5994382730052048] 
\draw [line width=1.5]    (86.33,59.92) .. controls (136.02,21.88) and (232.06,19.34) .. (286.71,41.84) ;
\draw [shift={(290,43.25)}, rotate = 203.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da24884452386997213] 
\draw [line width=1.5]    (424.33,58.92) -- (338,59.56) ;
\draw [shift={(334,59.59)}, rotate = 359.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4446043138128588] 
\draw [line width=1.5]    (309,59.59) -- (223.58,140.14) ;
\draw [shift={(220.67,142.89)}, rotate = 316.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da40267072876841437] 
\draw [line width=1.5]    (424.33,58.92) -- (342.83,97.25) -- (232.94,149.83) ;
\draw [shift={(229.33,151.56)}, rotate = 334.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3746389110729751] 
\draw [line width=1.5]    (86.33,59.92) -- (185.43,142.69) ;
\draw [shift={(188.5,145.25)}, rotate = 219.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8410763017596966] 
\draw [line width=1.5]    (205,59.92) -- (280,59.61) ;
\draw [shift={(284,59.59)}, rotate = 179.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3113884701803832] 
\draw [line width=1.5]    (205,59.92) -- (205.95,134.92) ;
\draw [shift={(206,138.92)}, rotate = 269.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8159062362949422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (60.33,59.92) .. controls (60.33,46.12) and (71.53,34.92) .. (85.33,34.92) .. controls (99.14,34.92) and (110.33,46.12) .. (110.33,59.92) .. controls (110.33,73.73) and (99.14,84.92) .. (85.33,84.92) .. controls (71.53,84.92) and (60.33,73.73) .. (60.33,59.92) -- cycle ;
%Shape: Circle [id:dp3230836798685065] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (181,163.92) .. controls (181,150.12) and (192.19,138.92) .. (206,138.92) .. controls (219.81,138.92) and (231,150.12) .. (231,163.92) .. controls (231,177.73) and (219.81,188.92) .. (206,188.92) .. controls (192.19,188.92) and (181,177.73) .. (181,163.92) -- cycle ;
%Shape: Circle [id:dp07800237195025883] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (180,59.92) .. controls (180,46.12) and (191.19,34.92) .. (205,34.92) .. controls (218.81,34.92) and (230,46.12) .. (230,59.92) .. controls (230,73.73) and (218.81,84.92) .. (205,84.92) .. controls (191.19,84.92) and (180,73.73) .. (180,59.92) -- cycle ;
%Shape: Circle [id:dp5835135853379927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (399.33,58.92) .. controls (399.33,45.12) and (410.53,33.92) .. (424.33,33.92) .. controls (438.14,33.92) and (449.33,45.12) .. (449.33,58.92) .. controls (449.33,72.73) and (438.14,83.92) .. (424.33,83.92) .. controls (410.53,83.92) and (399.33,72.73) .. (399.33,58.92) -- cycle ;
%Shape: Circle [id:dp32124513611027616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (284,59.59) .. controls (284,45.78) and (295.19,34.59) .. (309,34.59) .. controls (322.81,34.59) and (334,45.78) .. (334,59.59) .. controls (334,73.4) and (322.81,84.59) .. (309,84.59) .. controls (295.19,84.59) and (284,73.4) .. (284,59.59) -- cycle ;
%Rounded Rect [id:dp5064976572681212] 
\draw  [line width=1.5]  (164,32) .. controls (164,22.06) and (172.06,14) .. (182,14) -- (345.33,14) .. controls (355.27,14) and (363.33,22.06) .. (363.33,32) -- (363.33,179.89) .. controls (363.33,189.83) and (355.27,197.89) .. (345.33,197.89) -- (182,197.89) .. controls (172.06,197.89) and (164,189.83) .. (164,179.89) -- cycle ;
%Rounded Rect [id:dp7989769033253012] 
\draw  [line width=1.5]  (13,28.02) .. controls (13,21.93) and (17.93,17) .. (24.02,17) -- (139.4,17) .. controls (145.49,17) and (150.42,21.93) .. (150.42,28.02) -- (150.42,118.54) .. controls (150.42,124.62) and (145.49,129.56) .. (139.4,129.56) -- (24.02,129.56) .. controls (17.93,129.56) and (13,124.62) .. (13,118.54) -- cycle ;

% Text Node
\draw (85.33,59.92) node  [font=\Large]  {$\Theta _{\ell }$};
% Text Node
\draw (206,163.92) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathcal{T}_{i}$};
% Text Node
\draw (301.76,183.92) node  [font=\Large] [align=left] {$\displaystyle i=1\dotsc |\mathcal{D} |$};
% Text Node
\draw (204,59.92) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathcal{G}_{i}$};
% Text Node
\draw (424.33,58.92) node  [font=\Large]  {$\mathcal{L}$};
% Text Node
\draw (309,59.59) node  [font=\Large]  {$\mathcal{F}_{i}$};
% Text Node
\draw (69.97,115.01) node  [font=\Large] [align=left] {$\displaystyle \ell =1\dotsc \infty $};


\end{tikzpicture}


==> images/oversquashing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Straight Lines [id:da10112932274449082] 
\draw [line width=0.75]    (238.85,143.24) -- (266.69,108.3) ;
\draw [shift={(267.93,106.73)}, rotate = 128.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3686433949593879] 
\draw [line width=0.75]    (275.04,143.24) -- (275.04,110.13) ;
\draw [shift={(275.04,108.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021771372271237377] 
\draw [line width=0.75]    (316.24,143.24) -- (283.66,106.63) ;
\draw [shift={(282.33,105.13)}, rotate = 48.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7136914281210816] 
\draw [line width=0.75]    (187.01,187.9) -- (228.04,151.27) ;
\draw [shift={(229.53,149.93)}, rotate = 138.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21319132481594127] 
\draw [line width=0.75]    (213.26,187.9) -- (235.92,155.57) ;
\draw [shift={(237.06,153.93)}, rotate = 125.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3804578761242492] 
\draw [line width=0.75]    (248.04,187.9) -- (268.52,153.26) ;
\draw [shift={(269.53,151.53)}, rotate = 120.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da469747460890669] 
\draw [line width=0.75]    (275.12,187.9) -- (275.05,156.22) ;
\draw [shift={(275.04,154.22)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11102800952165748] 
\draw [line width=0.75]    (303.63,187.9) -- (282.59,154.03) ;
\draw [shift={(281.53,152.33)}, rotate = 58.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07308748768990558] 
\draw [line width=0.75]    (338.04,187.9) -- (322,154.54) ;
\draw [shift={(321.13,152.73)}, rotate = 64.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4243954375089374] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (264.06,97.16) .. controls (264.06,91.09) and (268.98,86.18) .. (275.04,86.18) .. controls (281.11,86.18) and (286.02,91.09) .. (286.02,97.16) .. controls (286.02,103.22) and (281.11,108.13) .. (275.04,108.13) .. controls (268.98,108.13) and (264.06,103.22) .. (264.06,97.16) -- cycle ;
%Shape: Ellipse [id:dp7504304549689284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (204.06,187.9) .. controls (204.06,181.84) and (208.98,176.93) .. (215.04,176.93) .. controls (221.11,176.93) and (226.02,181.84) .. (226.02,187.9) .. controls (226.02,193.97) and (221.11,198.88) .. (215.04,198.88) .. controls (208.98,198.88) and (204.06,193.97) .. (204.06,187.9) -- cycle ;
%Shape: Ellipse [id:dp36054723474009387] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (176.03,187.9) .. controls (176.03,181.84) and (180.95,176.93) .. (187.01,176.93) .. controls (193.07,176.93) and (197.99,181.84) .. (197.99,187.9) .. controls (197.99,193.97) and (193.07,198.88) .. (187.01,198.88) .. controls (180.95,198.88) and (176.03,193.97) .. (176.03,187.9) -- cycle ;
%Shape: Ellipse [id:dp9617709860016824] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (237.06,187.9) .. controls (237.06,181.84) and (241.98,176.93) .. (248.04,176.93) .. controls (254.11,176.93) and (259.02,181.84) .. (259.02,187.9) .. controls (259.02,193.97) and (254.11,198.88) .. (248.04,198.88) .. controls (241.98,198.88) and (237.06,193.97) .. (237.06,187.9) -- cycle ;
%Shape: Ellipse [id:dp2438751406433476] 
\draw  [fill={rgb, 255:red, 222; green, 77; blue, 94 }  ,fill opacity=1 ][line width=1.5]  (264.14,187.9) .. controls (264.14,181.84) and (269.06,176.93) .. (275.12,176.93) .. controls (281.18,176.93) and (286.1,181.84) .. (286.1,187.9) .. controls (286.1,193.97) and (281.18,198.88) .. (275.12,198.88) .. controls (269.06,198.88) and (264.14,193.97) .. (264.14,187.9) -- cycle ;
%Shape: Ellipse [id:dp9905627494818071] 
\draw  [fill={rgb, 255:red, 165; green, 98; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (292.65,187.9) .. controls (292.65,181.84) and (297.56,176.93) .. (303.63,176.93) .. controls (309.69,176.93) and (314.6,181.84) .. (314.6,187.9) .. controls (314.6,193.97) and (309.69,198.88) .. (303.63,198.88) .. controls (297.56,198.88) and (292.65,193.97) .. (292.65,187.9) -- cycle ;
%Shape: Ellipse [id:dp7881696745112113] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (327.06,187.9) .. controls (327.06,181.84) and (331.98,176.93) .. (338.04,176.93) .. controls (344.11,176.93) and (349.02,181.84) .. (349.02,187.9) .. controls (349.02,193.97) and (344.11,198.88) .. (338.04,198.88) .. controls (331.98,198.88) and (327.06,193.97) .. (327.06,187.9) -- cycle ;
%Shape: Ellipse [id:dp319933408084357] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (264.06,143.24) .. controls (264.06,137.18) and (268.98,132.26) .. (275.04,132.26) .. controls (281.11,132.26) and (286.02,137.18) .. (286.02,143.24) .. controls (286.02,149.3) and (281.11,154.22) .. (275.04,154.22) .. controls (268.98,154.22) and (264.06,149.3) .. (264.06,143.24) -- cycle ;
%Shape: Ellipse [id:dp8198263425785388] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (305.26,143.24) .. controls (305.26,137.18) and (310.18,132.26) .. (316.24,132.26) .. controls (322.3,132.26) and (327.22,137.18) .. (327.22,143.24) .. controls (327.22,149.3) and (322.3,154.22) .. (316.24,154.22) .. controls (310.18,154.22) and (305.26,149.3) .. (305.26,143.24) -- cycle ;
%Shape: Ellipse [id:dp29982488548818387] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (227.87,143.24) .. controls (227.87,137.18) and (232.79,132.26) .. (238.85,132.26) .. controls (244.91,132.26) and (249.83,137.18) .. (249.83,143.24) .. controls (249.83,149.3) and (244.91,154.22) .. (238.85,154.22) .. controls (232.79,154.22) and (227.87,149.3) .. (227.87,143.24) -- cycle ;
%Straight Lines [id:da5355128724064656] 
\draw [line width=0.75]    (514.04,143.24) -- (514.04,110.13) ;
\draw [shift={(514.04,108.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4387664909107656] 
\draw [line width=0.75]    (426.01,187.9) -- (467.82,151.84) ;
\draw [shift={(469.33,150.53)}, rotate = 139.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45048018031901926] 
\draw [line width=0.75]    (514.12,187.9) -- (514.05,156.22) ;
\draw [shift={(514.04,154.22)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9730193859512223] 
\draw [line width=0.75]    (542.63,187.9) -- (521.6,154.62) ;
\draw [shift={(520.53,152.93)}, rotate = 57.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8617314882119586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (503.06,97.16) .. controls (503.06,91.09) and (507.98,86.18) .. (514.04,86.18) .. controls (520.11,86.18) and (525.02,91.09) .. (525.02,97.16) .. controls (525.02,103.22) and (520.11,108.13) .. (514.04,108.13) .. controls (507.98,108.13) and (503.06,103.22) .. (503.06,97.16) -- cycle ;
%Shape: Ellipse [id:dp6492994253886413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (443.06,187.9) .. controls (443.06,181.84) and (447.98,176.93) .. (454.04,176.93) .. controls (460.11,176.93) and (465.02,181.84) .. (465.02,187.9) .. controls (465.02,193.97) and (460.11,198.88) .. (454.04,198.88) .. controls (447.98,198.88) and (443.06,193.97) .. (443.06,187.9) -- cycle ;
%Shape: Ellipse [id:dp43862012917250237] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (415.03,187.9) .. controls (415.03,181.84) and (419.95,176.93) .. (426.01,176.93) .. controls (432.07,176.93) and (436.99,181.84) .. (436.99,187.9) .. controls (436.99,193.97) and (432.07,198.88) .. (426.01,198.88) .. controls (419.95,198.88) and (415.03,193.97) .. (415.03,187.9) -- cycle ;
%Shape: Ellipse [id:dp565191569247161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (476.06,187.9) .. controls (476.06,181.84) and (480.98,176.93) .. (487.04,176.93) .. controls (493.11,176.93) and (498.02,181.84) .. (498.02,187.9) .. controls (498.02,193.97) and (493.11,198.88) .. (487.04,198.88) .. controls (480.98,198.88) and (476.06,193.97) .. (476.06,187.9) -- cycle ;
%Shape: Ellipse [id:dp924224260475083] 
\draw  [fill={rgb, 255:red, 222; green, 77; blue, 94 }  ,fill opacity=1 ][line width=1.5]  (503.14,187.9) .. controls (503.14,181.84) and (508.06,176.93) .. (514.12,176.93) .. controls (520.18,176.93) and (525.1,181.84) .. (525.1,187.9) .. controls (525.1,193.97) and (520.18,198.88) .. (514.12,198.88) .. controls (508.06,198.88) and (503.14,193.97) .. (503.14,187.9) -- cycle ;
%Shape: Ellipse [id:dp8746635880078287] 
\draw  [fill={rgb, 255:red, 165; green, 98; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (531.65,187.9) .. controls (531.65,181.84) and (536.56,176.93) .. (542.63,176.93) .. controls (548.69,176.93) and (553.6,181.84) .. (553.6,187.9) .. controls (553.6,193.97) and (548.69,198.88) .. (542.63,198.88) .. controls (536.56,198.88) and (531.65,193.97) .. (531.65,187.9) -- cycle ;
%Shape: Ellipse [id:dp9411234862438065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (566.06,187.9) .. controls (566.06,181.84) and (570.98,176.93) .. (577.04,176.93) .. controls (583.11,176.93) and (588.02,181.84) .. (588.02,187.9) .. controls (588.02,193.97) and (583.11,198.88) .. (577.04,198.88) .. controls (570.98,198.88) and (566.06,193.97) .. (566.06,187.9) -- cycle ;
%Shape: Ellipse [id:dp09435652358111746] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (503.06,143.24) .. controls (503.06,137.18) and (507.98,132.26) .. (514.04,132.26) .. controls (520.11,132.26) and (525.02,137.18) .. (525.02,143.24) .. controls (525.02,149.3) and (520.11,154.22) .. (514.04,154.22) .. controls (507.98,154.22) and (503.06,149.3) .. (503.06,143.24) -- cycle ;
%Shape: Ellipse [id:dp20184123796902909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (544.26,143.24) .. controls (544.26,137.18) and (549.18,132.26) .. (555.24,132.26) .. controls (561.3,132.26) and (566.22,137.18) .. (566.22,143.24) .. controls (566.22,149.3) and (561.3,154.22) .. (555.24,154.22) .. controls (549.18,154.22) and (544.26,149.3) .. (544.26,143.24) -- cycle ;
%Shape: Ellipse [id:dp05715175195284106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (466.87,143.24) .. controls (466.87,137.18) and (471.79,132.26) .. (477.85,132.26) .. controls (483.91,132.26) and (488.83,137.18) .. (488.83,143.24) .. controls (488.83,149.3) and (483.91,154.22) .. (477.85,154.22) .. controls (471.79,154.22) and (466.87,149.3) .. (466.87,143.24) -- cycle ;

% Text Node
\draw (277.04,245.76) node  [font=\large] [align=left] {Standard MP};
% Text Node
\draw (180.01,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (209.04,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (242.04,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (270.12,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (297.63,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 6$};
% Text Node
\draw (332.04,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (333.24,133.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 7$};
% Text Node
\draw (289.04,132.94) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (211.85,133.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (290.04,88.66) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (515.04,245.76) node  [font=\large] [align=left] {Adaptive MP};
% Text Node
\draw (419.01,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (448.04,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (481.04,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (509.12,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (536.63,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 6$};
% Text Node
\draw (571.04,204.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (571.24,133.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 7$};
% Text Node
\draw (528.04,133.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (450.85,133.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (529.04,88.66) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};


\end{tikzpicture}


==> images/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,506); %set diagram left start at 0, and has height of 506

%Curve Lines [id:da11748549962160126] 
\draw    (735.64,347.17) .. controls (748.32,328.49) and (753.58,326.57) .. (774.58,317.91) ;
\draw [shift={(776.23,317.23)}, rotate = 157.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da14301905012682747] 
\draw    (735.04,347.24) .. controls (707.58,338.83) and (704.46,332.6) .. (698.48,318.97) ;
\draw [shift={(697.72,317.23)}, rotate = 66.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9425759356773822] 
\draw    (735.64,347.17) .. controls (752.73,361.04) and (746.04,372.65) .. (736.81,385.5) ;
\draw [shift={(735.64,387.11)}, rotate = 305.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34245675587142066] 
\draw    (314.44,304.96) .. controls (288.5,322.94) and (269.71,318.07) .. (248.72,307.48) ;
\draw [shift={(247.1,306.65)}, rotate = 27.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da470337446705993] 
\draw    (247.24,304.96) .. controls (273.69,286.58) and (277.89,294.71) .. (302.14,305.96) ;
\draw [shift={(303.65,306.65)}, rotate = 204.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6335422396913549] 
\draw    (314.63,306.65) .. controls (321.66,337.68) and (309.67,342.64) .. (286.8,346.91) ;
\draw [shift={(285.02,347.24)}, rotate = 349.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7046462117693008] 
\draw    (274.04,347.24) .. controls (286.72,328.56) and (291.98,326.95) .. (312.98,318.31) ;
\draw [shift={(314.63,317.63)}, rotate = 157.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5616252094723145] 
\draw    (236.12,306.65) .. controls (257.47,319.22) and (261.57,323.76) .. (272.79,335.01) ;
\draw [shift={(274.04,336.26)}, rotate = 224.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da13001958988358453] 
\draw    (274.04,347.24) .. controls (246.58,338.83) and (242.91,332.96) .. (236.89,319.37) ;
\draw [shift={(236.12,317.63)}, rotate = 66.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da798745224143377] 
\draw    (274.04,347.24) .. controls (291.13,361.1) and (284.44,372.72) .. (275.21,385.57) ;
\draw [shift={(274.04,387.18)}, rotate = 305.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2734942477154946] 
\draw    (274.04,398.16) .. controls (262.77,375.93) and (267.01,371.64) .. (273.16,359.92) ;
\draw [shift={(274.04,358.21)}, rotate = 116.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2984105555310316] 
\draw    (127.01,358.9) .. controls (165.46,365.94) and (174.64,370.25) .. (192.75,396.52) ;
\draw [shift={(193.87,398.16)}, rotate = 235.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07124747270533693] 
\draw    (204.85,398.16) .. controls (153.29,398.08) and (149.19,393.47) .. (128.31,371.26) ;
\draw [shift={(127.01,369.88)}, rotate = 46.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8193465944910568] 
\draw    (274.04,398.16) .. controls (246.55,407.83) and (241.67,409.21) .. (218.46,400.75) ;
\draw [shift={(216.64,400.08)}, rotate = 20.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8560482363868132] 
\draw    (204.85,398.16) .. controls (232.48,386.32) and (237.28,386.54) .. (261.55,397.47) ;
\draw [shift={(263.06,398.16)}, rotate = 204.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da35341937414648117] 
\draw    (341.24,398.16) .. controls (315.69,408.22) and (307.11,409.26) .. (286.62,398.97) ;
\draw [shift={(285.02,398.16)}, rotate = 27.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da38288090515516016] 
\draw    (274.04,398.16) .. controls (305.27,390.32) and (311.48,389.71) .. (328.64,397.42) ;
\draw [shift={(330.26,398.16)}, rotate = 204.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6179077589710962] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (745.82,189.87) -- (745.82,232.6) ;
\draw [shift={(745.82,189.87)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8956563535064418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (462.09,189.47) -- (462.03,232.2) ;
\draw [shift={(462.09,189.47)}, rotate = 90.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da2380354141040607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (442.09,69.27) -- (442.09,112) ;
\draw [shift={(442.09,69.27)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da2902568182440608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (543.49,189.87) -- (543.49,232.6) ;
\draw [shift={(543.49,189.87)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8155667302184472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (645.15,189.87) -- (645.15,232.6) ;
\draw [shift={(645.15,189.87)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da3589995779309584] 
\draw [line width=0.75]    (274.04,183.16) -- (274.04,132.24) ;
%Straight Lines [id:da20269089084703218] 
\draw [line width=0.75]    (274.04,183.16) -- (341.24,183.16) ;
%Straight Lines [id:da5874679534128906] 
\draw [line width=0.75]    (204.85,183.16) -- (274.04,183.16) ;
%Straight Lines [id:da6860219441489533] 
\draw [line width=0.75]    (127.01,143.9) -- (204.85,183.16) ;
%Straight Lines [id:da22642812624254183] 
\draw [line width=0.75]    (274.04,132.24) -- (236.12,91.65) ;
%Straight Lines [id:da7020683295345141] 
\draw [line width=0.75]    (315.12,91.65) -- (274.04,132.24) ;
%Straight Lines [id:da558403014729871] 
\draw [line width=0.75]    (314.63,91.65) -- (236.12,91.65) ;
%Shape: Ellipse [id:dp8511825966049434] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (263.06,183.16) .. controls (263.06,177.09) and (267.98,172.18) .. (274.04,172.18) .. controls (280.11,172.18) and (285.02,177.09) .. (285.02,183.16) .. controls (285.02,189.22) and (280.11,194.13) .. (274.04,194.13) .. controls (267.98,194.13) and (263.06,189.22) .. (263.06,183.16) -- cycle ;
%Shape: Ellipse [id:dp28597952242844216] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (263.06,132.24) .. controls (263.06,126.17) and (267.98,121.26) .. (274.04,121.26) .. controls (280.11,121.26) and (285.02,126.17) .. (285.02,132.24) .. controls (285.02,138.3) and (280.11,143.21) .. (274.04,143.21) .. controls (267.98,143.21) and (263.06,138.3) .. (263.06,132.24) -- cycle ;
%Shape: Ellipse [id:dp6319453115480028] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (330.26,182.16) .. controls (330.26,176.09) and (335.18,171.18) .. (341.24,171.18) .. controls (347.3,171.18) and (352.22,176.09) .. (352.22,182.16) .. controls (352.22,188.22) and (347.3,193.13) .. (341.24,193.13) .. controls (335.18,193.13) and (330.26,188.22) .. (330.26,182.16) -- cycle ;
%Shape: Ellipse [id:dp45759223711849706] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (193.87,182.16) .. controls (193.87,176.09) and (198.79,171.18) .. (204.85,171.18) .. controls (210.91,171.18) and (215.83,176.09) .. (215.83,182.16) .. controls (215.83,188.22) and (210.91,193.13) .. (204.85,193.13) .. controls (198.79,193.13) and (193.87,188.22) .. (193.87,182.16) -- cycle ;
%Shape: Ellipse [id:dp31649294703297837] 
\draw  [fill={rgb, 255:red, 222; green, 77; blue, 94 }  ,fill opacity=1 ][line width=1.5]  (225.14,91.65) .. controls (225.14,85.59) and (230.06,80.68) .. (236.12,80.68) .. controls (242.18,80.68) and (247.1,85.59) .. (247.1,91.65) .. controls (247.1,97.72) and (242.18,102.63) .. (236.12,102.63) .. controls (230.06,102.63) and (225.14,97.72) .. (225.14,91.65) -- cycle ;
%Shape: Ellipse [id:dp829618150781405] 
\draw  [fill={rgb, 255:red, 165; green, 98; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (303.65,91.65) .. controls (303.65,85.59) and (308.56,80.68) .. (314.63,80.68) .. controls (320.69,80.68) and (325.6,85.59) .. (325.6,91.65) .. controls (325.6,97.72) and (320.69,102.63) .. (314.63,102.63) .. controls (308.56,102.63) and (303.65,97.72) .. (303.65,91.65) -- cycle ;
%Shape: Ellipse [id:dp8526468793412764] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (116.03,143.9) .. controls (116.03,137.84) and (120.95,132.93) .. (127.01,132.93) .. controls (133.07,132.93) and (137.99,137.84) .. (137.99,143.9) .. controls (137.99,149.97) and (133.07,154.88) .. (127.01,154.88) .. controls (120.95,154.88) and (116.03,149.97) .. (116.03,143.9) -- cycle ;
%Straight Lines [id:da4985324931063284] 
\draw [line width=1.5]    (430.09,52.45) -- (430.09,112) ;
\draw [shift={(430.09,48.45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da20751284805136128] 
\draw [line width=1.5]    (487.52,112) -- (430.09,112) ;
\draw [shift={(491.52,112)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6254381168607591] 
\draw    (442.03,112) -- (442.09,116.07) ;
%Straight Lines [id:da4806477489357235] 
\draw    (462.03,112) -- (462.09,116.07) ;
%Straight Lines [id:da031097936607605292] 
\draw    (430.09,69.27) -- (426.49,69.27) ;
%Straight Lines [id:da015178914809011457] 
\draw [line width=1.5]    (531.49,52.85) -- (531.49,112.4) ;
\draw [shift={(531.49,48.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5803607997904968] 
\draw [line width=1.5]    (588.98,112.4) -- (531.49,112.4) ;
\draw [shift={(592.98,112.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5855414675229548] 
\draw    (543.43,112.4) -- (543.49,116.47) ;
%Straight Lines [id:da7606418484362115] 
\draw    (563.43,112.4) -- (563.49,116.47) ;
%Straight Lines [id:da8894663088952092] 
\draw    (531.49,69.67) -- (527.89,69.67) ;
%Straight Lines [id:da04122080619409407] 
\draw [line width=1.5]    (430.09,172.65) -- (430.09,232.2) ;
\draw [shift={(430.09,168.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8319078311741214] 
\draw [line width=1.5]    (487.04,232.2) -- (430.09,232.2) ;
\draw [shift={(491.04,232.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9359537732187811] 
\draw    (442.03,232.2) -- (442.09,236.27) ;
%Straight Lines [id:da5289118210390948] 
\draw    (462.03,232.2) -- (462.09,236.27) ;
%Straight Lines [id:da27887363018586087] 
\draw    (430.09,189.47) -- (426.49,189.47) ;
%Straight Lines [id:da3207403722082278] 
\draw [line width=1.5]    (531.49,173.05) -- (531.49,232.6) ;
\draw [shift={(531.49,169.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7095198822577651] 
\draw [line width=1.5]    (588.93,232.6) -- (531.49,232.6) ;
\draw [shift={(592.93,232.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4650615995975471] 
\draw    (543.43,232.6) -- (543.49,236.67) ;
%Straight Lines [id:da4631233136408144] 
\draw    (563.43,232.6) -- (563.49,236.67) ;
%Straight Lines [id:da4856000858897753] 
\draw    (531.49,189.87) -- (527.89,189.87) ;
%Straight Lines [id:da9430974273610438] 
\draw [line width=1.5]    (633.16,173.05) -- (633.16,232.6) ;
\draw [shift={(633.16,169.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da569521649099272] 
\draw [line width=1.5]    (689.95,232.6) -- (633.16,232.6) ;
\draw [shift={(693.95,232.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7512184104811551] 
\draw    (645.09,232.6) -- (645.15,236.67) ;
%Straight Lines [id:da8275945366902918] 
\draw    (665.09,232.6) -- (665.15,236.67) ;
%Straight Lines [id:da3362171456949149] 
\draw    (633.15,189.87) -- (629.55,189.87) ;
%Straight Lines [id:da11113664911187993] 
\draw [line width=1.5]    (633.16,53.05) -- (633.16,112.6) ;
\draw [shift={(633.16,49.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da44227355382962785] 
\draw [line width=1.5]    (689.47,112.6) -- (633.16,112.6) ;
\draw [shift={(693.47,112.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da606857674210331] 
\draw    (645.09,112.6) -- (645.15,116.67) ;
%Straight Lines [id:da6858667865786181] 
\draw    (665.09,112.6) -- (665.15,116.67) ;
%Straight Lines [id:da1777142589511097] 
\draw    (633.15,69.87) -- (629.55,69.87) ;
%Straight Lines [id:da014634423825524379] 
\draw [line width=1.5]    (733.83,173.05) -- (733.83,232.6) ;
\draw [shift={(733.83,169.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5766946963313914] 
\draw [line width=1.5]    (790.59,232.6) -- (733.83,232.6) ;
\draw [shift={(794.59,232.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da0014948672926252682] 
\draw    (745.76,232.6) -- (745.82,236.67) ;
%Straight Lines [id:da18487917853064662] 
\draw    (765.76,232.6) -- (765.82,236.67) ;
%Straight Lines [id:da6857255262241505] 
\draw    (733.82,189.87) -- (730.22,189.87) ;
%Shape: Ellipse [id:dp4167929324051347] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (263.06,398.16) .. controls (263.06,392.09) and (267.98,387.18) .. (274.04,387.18) .. controls (280.11,387.18) and (285.02,392.09) .. (285.02,398.16) .. controls (285.02,404.22) and (280.11,409.13) .. (274.04,409.13) .. controls (267.98,409.13) and (263.06,404.22) .. (263.06,398.16) -- cycle ;
%Shape: Ellipse [id:dp10941443790699878] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (263.06,347.24) .. controls (263.06,341.17) and (267.98,336.26) .. (274.04,336.26) .. controls (280.11,336.26) and (285.02,341.17) .. (285.02,347.24) .. controls (285.02,353.3) and (280.11,358.21) .. (274.04,358.21) .. controls (267.98,358.21) and (263.06,353.3) .. (263.06,347.24) -- cycle ;
%Shape: Ellipse [id:dp13274976907809577] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (330.26,398.16) .. controls (330.26,392.09) and (335.18,387.18) .. (341.24,387.18) .. controls (347.3,387.18) and (352.22,392.09) .. (352.22,398.16) .. controls (352.22,404.22) and (347.3,409.13) .. (341.24,409.13) .. controls (335.18,409.13) and (330.26,404.22) .. (330.26,398.16) -- cycle ;
%Shape: Ellipse [id:dp35711437098194654] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (193.87,398.16) .. controls (193.87,392.09) and (198.79,387.18) .. (204.85,387.18) .. controls (210.91,387.18) and (215.83,392.09) .. (215.83,398.16) .. controls (215.83,404.22) and (210.91,409.13) .. (204.85,409.13) .. controls (198.79,409.13) and (193.87,404.22) .. (193.87,398.16) -- cycle ;
%Shape: Ellipse [id:dp936064895912163] 
\draw  [fill={rgb, 255:red, 222; green, 77; blue, 94 }  ,fill opacity=1 ][line width=1.5]  (225.14,306.65) .. controls (225.14,300.59) and (230.06,295.68) .. (236.12,295.68) .. controls (242.18,295.68) and (247.1,300.59) .. (247.1,306.65) .. controls (247.1,312.72) and (242.18,317.63) .. (236.12,317.63) .. controls (230.06,317.63) and (225.14,312.72) .. (225.14,306.65) -- cycle ;
%Shape: Ellipse [id:dp224832811308878] 
\draw  [fill={rgb, 255:red, 165; green, 98; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (303.65,306.65) .. controls (303.65,300.59) and (308.56,295.68) .. (314.63,295.68) .. controls (320.69,295.68) and (325.6,300.59) .. (325.6,306.65) .. controls (325.6,312.72) and (320.69,317.63) .. (314.63,317.63) .. controls (308.56,317.63) and (303.65,312.72) .. (303.65,306.65) -- cycle ;
%Shape: Ellipse [id:dp8931329034185715] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (116.03,358.9) .. controls (116.03,352.84) and (120.95,347.93) .. (127.01,347.93) .. controls (133.07,347.93) and (137.99,352.84) .. (137.99,358.9) .. controls (137.99,364.97) and (133.07,369.88) .. (127.01,369.88) .. controls (120.95,369.88) and (116.03,364.97) .. (116.03,358.9) -- cycle ;
%Curve Lines [id:da8567076506535954] 
\draw    (539.04,304.56) .. controls (513.1,322.54) and (494.31,317.67) .. (473.32,307.08) ;
\draw [shift={(471.7,306.25)}, rotate = 27.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7665622569606327] 
\draw    (471.84,304.56) .. controls (498.29,286.18) and (502.49,294.31) .. (526.74,305.56) ;
\draw [shift={(528.25,306.25)}, rotate = 204.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8186814785436167] 
\draw    (539.23,306.25) .. controls (546.26,337.28) and (534.27,342.24) .. (511.4,346.51) ;
\draw [shift={(509.62,346.84)}, rotate = 349.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34135139512723467] 
\draw    (460.72,306.25) .. controls (482.07,318.82) and (486.17,323.36) .. (497.39,334.61) ;
\draw [shift={(498.64,335.86)}, rotate = 224.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5242045313667434] 
\draw    (378.61,358.5) .. controls (417.06,365.54) and (426.24,369.85) .. (444.35,396.12) ;
\draw [shift={(445.47,397.76)}, rotate = 235.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10066032156908011] 
\draw    (565.84,397.76) .. controls (540.29,407.82) and (531.71,408.86) .. (511.22,398.57) ;
\draw [shift={(509.62,397.76)}, rotate = 27.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp06545742180166847] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (487.66,397.76) .. controls (487.66,391.69) and (492.58,386.78) .. (498.64,386.78) .. controls (504.71,386.78) and (509.62,391.69) .. (509.62,397.76) .. controls (509.62,403.82) and (504.71,408.73) .. (498.64,408.73) .. controls (492.58,408.73) and (487.66,403.82) .. (487.66,397.76) -- cycle ;
%Shape: Ellipse [id:dp9813266228433865] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (487.66,346.84) .. controls (487.66,340.77) and (492.58,335.86) .. (498.64,335.86) .. controls (504.71,335.86) and (509.62,340.77) .. (509.62,346.84) .. controls (509.62,352.9) and (504.71,357.81) .. (498.64,357.81) .. controls (492.58,357.81) and (487.66,352.9) .. (487.66,346.84) -- cycle ;
%Shape: Ellipse [id:dp5644144231223533] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (554.86,397.76) .. controls (554.86,391.69) and (559.78,386.78) .. (565.84,386.78) .. controls (571.9,386.78) and (576.82,391.69) .. (576.82,397.76) .. controls (576.82,403.82) and (571.9,408.73) .. (565.84,408.73) .. controls (559.78,408.73) and (554.86,403.82) .. (554.86,397.76) -- cycle ;
%Shape: Ellipse [id:dp25730777974705143] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (445.47,397.76) .. controls (445.47,391.69) and (450.39,386.78) .. (456.45,386.78) .. controls (462.51,386.78) and (467.43,391.69) .. (467.43,397.76) .. controls (467.43,403.82) and (462.51,408.73) .. (456.45,408.73) .. controls (450.39,408.73) and (445.47,403.82) .. (445.47,397.76) -- cycle ;
%Shape: Ellipse [id:dp846785673177785] 
\draw  [fill={rgb, 255:red, 222; green, 77; blue, 94 }  ,fill opacity=1 ][line width=1.5]  (449.74,306.25) .. controls (449.74,300.19) and (454.66,295.28) .. (460.72,295.28) .. controls (466.78,295.28) and (471.7,300.19) .. (471.7,306.25) .. controls (471.7,312.32) and (466.78,317.23) .. (460.72,317.23) .. controls (454.66,317.23) and (449.74,312.32) .. (449.74,306.25) -- cycle ;
%Shape: Ellipse [id:dp7171998669157912] 
\draw  [fill={rgb, 255:red, 165; green, 98; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (528.25,306.25) .. controls (528.25,300.19) and (533.16,295.28) .. (539.23,295.28) .. controls (545.29,295.28) and (550.2,300.19) .. (550.2,306.25) .. controls (550.2,312.32) and (545.29,317.23) .. (539.23,317.23) .. controls (533.16,317.23) and (528.25,312.32) .. (528.25,306.25) -- cycle ;
%Shape: Ellipse [id:dp726519825670284] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (367.63,358.5) .. controls (367.63,352.44) and (372.55,347.53) .. (378.61,347.53) .. controls (384.67,347.53) and (389.59,352.44) .. (389.59,358.5) .. controls (389.59,364.57) and (384.67,369.48) .. (378.61,369.48) .. controls (372.55,369.48) and (367.63,364.57) .. (367.63,358.5) -- cycle ;
%Shape: Ellipse [id:dp6751646967891093] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (724.66,398.09) .. controls (724.66,392.03) and (729.58,387.11) .. (735.64,387.11) .. controls (741.71,387.11) and (746.62,392.03) .. (746.62,398.09) .. controls (746.62,404.15) and (741.71,409.07) .. (735.64,409.07) .. controls (729.58,409.07) and (724.66,404.15) .. (724.66,398.09) -- cycle ;
%Shape: Ellipse [id:dp620789935140979] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (724.66,347.17) .. controls (724.66,341.11) and (729.58,336.19) .. (735.64,336.19) .. controls (741.71,336.19) and (746.62,341.11) .. (746.62,347.17) .. controls (746.62,353.23) and (741.71,358.15) .. (735.64,358.15) .. controls (729.58,358.15) and (724.66,353.23) .. (724.66,347.17) -- cycle ;
%Shape: Ellipse [id:dp9314079637681606] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (675.47,398.09) .. controls (675.47,392.03) and (680.39,387.11) .. (686.45,387.11) .. controls (692.51,387.11) and (697.43,392.03) .. (697.43,398.09) .. controls (697.43,404.15) and (692.51,409.07) .. (686.45,409.07) .. controls (680.39,409.07) and (675.47,404.15) .. (675.47,398.09) -- cycle ;
%Shape: Ellipse [id:dp7387439620333617] 
\draw  [fill={rgb, 255:red, 222; green, 77; blue, 94 }  ,fill opacity=1 ][line width=1.5]  (686.74,306.25) .. controls (686.74,300.19) and (691.66,295.28) .. (697.72,295.28) .. controls (703.78,295.28) and (708.7,300.19) .. (708.7,306.25) .. controls (708.7,312.32) and (703.78,317.23) .. (697.72,317.23) .. controls (691.66,317.23) and (686.74,312.32) .. (686.74,306.25) -- cycle ;
%Shape: Ellipse [id:dp48362510871945097] 
\draw  [fill={rgb, 255:red, 165; green, 98; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (765.25,306.25) .. controls (765.25,300.19) and (770.16,295.28) .. (776.23,295.28) .. controls (782.29,295.28) and (787.2,300.19) .. (787.2,306.25) .. controls (787.2,312.32) and (782.29,317.23) .. (776.23,317.23) .. controls (770.16,317.23) and (765.25,312.32) .. (765.25,306.25) -- cycle ;
%Shape: Ellipse [id:dp24992620817294642] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (597.63,358.5) .. controls (597.63,352.44) and (602.55,347.53) .. (608.61,347.53) .. controls (614.67,347.53) and (619.59,352.44) .. (619.59,358.5) .. controls (619.59,364.57) and (614.67,369.48) .. (608.61,369.48) .. controls (602.55,369.48) and (597.63,364.57) .. (597.63,358.5) -- cycle ;
%Shape: Ellipse [id:dp5888950312331772] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (767.66,398.09) .. controls (767.66,392.03) and (772.58,387.11) .. (778.64,387.11) .. controls (784.71,387.11) and (789.62,392.03) .. (789.62,398.09) .. controls (789.62,404.15) and (784.71,409.07) .. (778.64,409.07) .. controls (772.58,409.07) and (767.66,404.15) .. (767.66,398.09) -- cycle ;
%Straight Lines [id:da8474193747579949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (462.03,112) ;
\draw [shift={(462.03,112)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7181102955359915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (442.03,232.2) ;
\draw [shift={(442.03,232.2)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da18359199281523308] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (543.43,112.4) ;
\draw [shift={(543.43,112.4)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4516907125490952] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (563.43,112.4) ;
\draw [shift={(563.43,112.4)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5058298513508075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (645.09,112.6) ;
\draw [shift={(645.09,112.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da24398435944747454] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (665.09,112.6) ;
\draw [shift={(665.09,112.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da06687275866407949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (665.09,232.6) ;
\draw [shift={(665.09,232.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da29314284723344974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (765.76,232.6) ;
\draw [shift={(765.76,232.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6157062285024412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (563.43,232.6) ;
\draw [shift={(563.43,232.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

% Text Node
\draw (126.6,121.58) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (268.54,198.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (287.02,135.24) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (314.22,69.82) node  [font=\large] [align=left] {$\displaystyle 6$};
% Text Node
\draw (236.21,69.82) node  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (336.24,198.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 7$};
% Text Node
\draw (199.85,198.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (441.4,125.5) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (461.6,125.5) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (488.45,124.5) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (420.2,69.27) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (542.8,126.9) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (563,126.9) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (589.9,124.9) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (521.6,69.67) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (441.4,245.7) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (461.6,245.7) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (487.99,244.7) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (420.2,189.47) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (542.8,246.1) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (563,246.1) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (589.86,245.1) node   [align=left] {$\displaystyle L$};
% Text Node
\draw (521.6,189.87) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (644.47,246.1) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (664.67,246.1) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (690.91,245.1) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (623.27,189.87) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (644.47,127.1) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (664.67,127.1) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (690.46,125.1) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (623.27,69.87) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (745.13,246.1) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (765.33,246.1) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (791.55,245.1) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (723.93,189.87) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (244.6,452.1) node  [font=\large] [align=left] {Standard MP ($\displaystyle \ell $=$\displaystyle 1$,$\displaystyle 2$)};
% Text Node
\draw (488.6,452.1) node  [font=\large] [align=left] {Adaptive MP ($\displaystyle \ell $=1)};
% Text Node
\draw (710.6,452.1) node  [font=\large] [align=left] {Adaptive MP ($\displaystyle \ell $=$\displaystyle 2$)};
% Text Node
\draw (126.6,336.76) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (378.6,336.76) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (607.6,336.76) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (199.85,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (451.35,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (682.35,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (269.04,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (494.04,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (731.04,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (288.54,351.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (512.54,351.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (750.54,351.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (235.71,284.73) node  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (459.76,284.38) node  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (696.76,284.38) node  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (314.72,284.73) node  [font=\large] [align=left] {$\displaystyle 6$};
% Text Node
\draw (538.72,284.73) node  [font=\large] [align=left] {$\displaystyle 6$};
% Text Node
\draw (775.72,284.73) node  [font=\large] [align=left] {$\displaystyle 6$};
% Text Node
\draw (335.74,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 7$};
% Text Node
\draw (561.24,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 7$};
% Text Node
\draw (774.24,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 7$};
% Text Node
\draw (114,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large \textit{(a)}}};
% Text Node
\draw (376,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large \textit{(b)}}};
% Text Node
\draw (114,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large \textit{(c)}}};
% Text Node
\draw (434.09,25.99) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 1$};
% Text Node
\draw (535,25.99) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 2$};
% Text Node
\draw (637.09,25.99) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 3$};
% Text Node
\draw (637.09,143.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 6$};
% Text Node
\draw (535.49,143.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 5$};
% Text Node
\draw (434.09,143.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 4$};
% Text Node
\draw (737.82,143.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 7$};
% Text Node
\draw (376,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large \textit{(d)}}};


\end{tikzpicture}


==> images/theorem.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,506); %set diagram left start at 0, and has height of 506

%Straight Lines [id:da10662551164348855] 
\draw    (326.85,303.16) -- (291.54,273.75) ;
\draw [shift={(290,272.47)}, rotate = 39.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35263047852066476] 
\draw    (326.85,303.16) -- (414.06,303.16) ;
\draw [shift={(416.06,303.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3031888647969344] 
\draw    (172.85,182.16) -- (274.71,182.24) ;
%Straight Lines [id:da8954572671826081] 
\draw    (162.01,264.9) -- (198.24,294.99) ;
\draw [shift={(199.78,296.27)}, rotate = 219.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5221118025267023] 
\draw    (326.85,303.16) -- (367.16,274.1) ;
\draw [shift={(368.78,272.93)}, rotate = 144.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05753970987698642] 
\draw [line width=0.75]    (274.71,182.24) -- (224.04,143.82) ;
%Straight Lines [id:da9451849012924214] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (336.75,143.93) -- (336.75,186.67) ;
\draw [shift={(336.75,143.93)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da2668277935426513] 
\draw [line width=0.75]    (172.85,182.16) -- (224.04,143.82) ;
%Straight Lines [id:da3267043616095696] 
\draw [line width=0.75]    (127.01,143.9) -- (172.85,182.16) ;
%Shape: Ellipse [id:dp5220255920761939] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (213.06,143.82) .. controls (213.06,137.76) and (217.98,132.85) .. (224.04,132.85) .. controls (230.11,132.85) and (235.02,137.76) .. (235.02,143.82) .. controls (235.02,149.89) and (230.11,154.8) .. (224.04,154.8) .. controls (217.98,154.8) and (213.06,149.89) .. (213.06,143.82) -- cycle ;
%Shape: Ellipse [id:dp8778363046781956] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (263.73,182.24) .. controls (263.73,176.17) and (268.65,171.26) .. (274.71,171.26) .. controls (280.77,171.26) and (285.69,176.17) .. (285.69,182.24) .. controls (285.69,188.3) and (280.77,193.21) .. (274.71,193.21) .. controls (268.65,193.21) and (263.73,188.3) .. (263.73,182.24) -- cycle ;
%Shape: Ellipse [id:dp06251130549458694] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (161.87,182.16) .. controls (161.87,176.09) and (166.79,171.18) .. (172.85,171.18) .. controls (178.91,171.18) and (183.83,176.09) .. (183.83,182.16) .. controls (183.83,188.22) and (178.91,193.13) .. (172.85,193.13) .. controls (166.79,193.13) and (161.87,188.22) .. (161.87,182.16) -- cycle ;
%Shape: Ellipse [id:dp2896309917569745] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (116.03,143.9) .. controls (116.03,137.84) and (120.95,132.93) .. (127.01,132.93) .. controls (133.07,132.93) and (137.99,137.84) .. (137.99,143.9) .. controls (137.99,149.97) and (133.07,154.88) .. (127.01,154.88) .. controls (120.95,154.88) and (116.03,149.97) .. (116.03,143.9) -- cycle ;
%Straight Lines [id:da27985044428072803] 
\draw [line width=1.5]    (324.76,127.12) -- (324.76,186.67) ;
\draw [shift={(324.76,123.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da07748174347804271] 
\draw [line width=1.5]    (405.37,186.67) -- (324.76,186.67) ;
\draw [shift={(409.37,186.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da09603448591757857] 
\draw    (336.69,186.67) -- (336.75,190.73) ;
%Straight Lines [id:da05836790211750553] 
\draw    (356.69,186.67) -- (356.75,190.73) ;
%Straight Lines [id:da2974262362669976] 
\draw    (324.75,143.93) -- (321.15,143.93) ;
%Straight Lines [id:da5509808390925589] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (356.69,186.67) ;
\draw [shift={(356.69,186.67)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da44562369666058366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (376.69,186.67) ;
\draw [shift={(376.69,186.67)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5687488391168568] 
\draw [line width=1.5]    (429.76,126.45) -- (429.76,186) ;
\draw [shift={(429.76,122.45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5489830814806145] 
\draw [line width=1.5]    (510.37,186) -- (429.76,186) ;
\draw [shift={(514.37,186)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da04274451952366298] 
\draw    (441.69,186) -- (441.75,190.07) ;
%Straight Lines [id:da6181388462800872] 
\draw    (461.69,186) -- (461.75,190.07) ;
%Straight Lines [id:da22977731276611846] 
\draw    (429.75,143.27) -- (426.15,143.27) ;
%Straight Lines [id:da08560175955840843] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (461.69,143.93) -- (461.69,186) ;
\draw [shift={(461.69,143.93)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5642848200602365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (481.69,186) ;
\draw [shift={(481.69,186)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da0033187386532687047] 
\draw [line width=1.5]    (534.76,126.45) -- (534.76,186) ;
\draw [shift={(534.76,122.45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6007553035133819] 
\draw [line width=1.5]    (615.37,186) -- (534.76,186) ;
\draw [shift={(619.37,186)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da05891545211408278] 
\draw    (546.69,186) -- (546.75,190.07) ;
%Straight Lines [id:da21508273871362094] 
\draw    (566.69,186) -- (566.75,190.07) ;
%Straight Lines [id:da5239069052219623] 
\draw    (534.75,143.27) -- (531.15,143.27) ;
%Straight Lines [id:da5770553500089244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (566.69,186) ;
\draw [shift={(566.69,186)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4649717972648365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (586.69,143.93) -- (586.69,185.93) ;
\draw [shift={(586.69,143.93)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da42386388607460124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (546.75,186) ;
\draw [shift={(546.75,186)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da04461121778430188] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (441.75,186) ;
\draw [shift={(441.75,186)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Ellipse [id:dp09326758447982775] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (367.06,264.82) .. controls (367.06,258.76) and (371.98,253.85) .. (378.04,253.85) .. controls (384.11,253.85) and (389.02,258.76) .. (389.02,264.82) .. controls (389.02,270.89) and (384.11,275.8) .. (378.04,275.8) .. controls (371.98,275.8) and (367.06,270.89) .. (367.06,264.82) -- cycle ;
%Shape: Ellipse [id:dp7153136820440155] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (315.87,303.16) .. controls (315.87,297.09) and (320.79,292.18) .. (326.85,292.18) .. controls (332.91,292.18) and (337.83,297.09) .. (337.83,303.16) .. controls (337.83,309.22) and (332.91,314.13) .. (326.85,314.13) .. controls (320.79,314.13) and (315.87,309.22) .. (315.87,303.16) -- cycle ;
%Shape: Ellipse [id:dp17128092213144375] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (196.87,303.16) .. controls (196.87,297.09) and (201.79,292.18) .. (207.85,292.18) .. controls (213.91,292.18) and (218.83,297.09) .. (218.83,303.16) .. controls (218.83,309.22) and (213.91,314.13) .. (207.85,314.13) .. controls (201.79,314.13) and (196.87,309.22) .. (196.87,303.16) -- cycle ;
%Shape: Ellipse [id:dp5051200172609742] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (151.03,264.9) .. controls (151.03,258.84) and (155.95,253.93) .. (162.01,253.93) .. controls (168.07,253.93) and (172.99,258.84) .. (172.99,264.9) .. controls (172.99,270.97) and (168.07,275.88) .. (162.01,275.88) .. controls (155.95,275.88) and (151.03,270.97) .. (151.03,264.9) -- cycle ;
%Shape: Ellipse [id:dp6988180589404318] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (416.06,303.16) .. controls (416.06,297.09) and (420.98,292.18) .. (427.04,292.18) .. controls (433.11,292.18) and (438.02,297.09) .. (438.02,303.16) .. controls (438.02,309.22) and (433.11,314.13) .. (427.04,314.13) .. controls (420.98,314.13) and (416.06,309.22) .. (416.06,303.16) -- cycle ;
%Straight Lines [id:da5096105591382118] 
\draw    (568.04,264.82) -- (606.26,294.57) ;
\draw [shift={(607.83,295.8)}, rotate = 217.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8978481692974716] 
\draw    (568.04,264.82) -- (526.48,293.66) ;
\draw [shift={(524.83,294.8)}, rotate = 325.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp059350129832657084] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (557.06,264.82) .. controls (557.06,258.76) and (561.98,253.85) .. (568.04,253.85) .. controls (574.11,253.85) and (579.02,258.76) .. (579.02,264.82) .. controls (579.02,270.89) and (574.11,275.8) .. (568.04,275.8) .. controls (561.98,275.8) and (557.06,270.89) .. (557.06,264.82) -- cycle ;
%Shape: Ellipse [id:dp46360861682095034] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (505.87,303.16) .. controls (505.87,297.09) and (510.79,292.18) .. (516.85,292.18) .. controls (522.91,292.18) and (527.83,297.09) .. (527.83,303.16) .. controls (527.83,309.22) and (522.91,314.13) .. (516.85,314.13) .. controls (510.79,314.13) and (505.87,309.22) .. (505.87,303.16) -- cycle ;
%Shape: Ellipse [id:dp365956713069717] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (606.06,303.16) .. controls (606.06,297.09) and (610.98,292.18) .. (617.04,292.18) .. controls (623.11,292.18) and (628.02,297.09) .. (628.02,303.16) .. controls (628.02,309.22) and (623.11,314.13) .. (617.04,314.13) .. controls (610.98,314.13) and (606.06,309.22) .. (606.06,303.16) -- cycle ;
%Shape: Ellipse [id:dp1590351364801571] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (270.03,264.9) .. controls (270.03,258.84) and (274.95,253.93) .. (281.01,253.93) .. controls (287.07,253.93) and (291.99,258.84) .. (291.99,264.9) .. controls (291.99,270.97) and (287.07,275.88) .. (281.01,275.88) .. controls (274.95,275.88) and (270.03,270.97) .. (270.03,264.9) -- cycle ;

% Text Node
\draw (128.6,121.58) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (218.54,158.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (269.02,198.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (167.85,198.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (336.07,200.17) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (357.27,200.17) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (405.14,199.17) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (314.87,143.93) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (184.93,359.77) node  [font=\large] [align=left] {Adaptive MP ($\displaystyle \ell $=1)};
% Text Node
\draw (377.36,359.77) node  [font=\large] [align=left] {Adaptive MP ($\displaystyle \ell $=$\displaystyle 2$)};
% Text Node
\draw (328.75,100.65) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 1$};
% Text Node
\draw (377.27,200.17) node  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (441.07,199.5) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (462.27,199.5) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (510.14,198.5) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (419.87,143.27) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (433.75,99.99) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 2$};
% Text Node
\draw (482.27,199.5) node  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (546.07,199.5) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (567.27,199.5) node  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (615.14,198.5) node  [font=\large] [align=left] {$\displaystyle L$};
% Text Node
\draw (525.53,141.27) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (538.75,99.99) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {node $\displaystyle 3$};
% Text Node
\draw (587.27,199.5) node  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (372.54,279.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (321.85,319.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (163.6,242.58) node  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (202.85,319.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (567.36,359.77) node  [font=\large] [align=left] {Adaptive MP ($\displaystyle \ell $=$\displaystyle 3$)};
% Text Node
\draw (421.35,319.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (562.54,279.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (511.85,319.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (611.35,319.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (282.01,242.58) node  [font=\large] [align=left] {$\displaystyle 1$};


\end{tikzpicture}

